Complete UV Resonances of SMEFT Dim-9 Operators for Short-range Neutrinoless Double Beta Decay

We present a systematic classification of tree-level ultraviolet (UV) completions for dimension-nine SMEFT operators relevant to short-range neutrinoless double beta decay. Using the SMEFT J-basis framework, we categorize distinct UV completions, including both all-boson and boson-fermion-boson topologies. A primary objective is the identification of minimal UV realizations, defined as the smallest set of genuine heavy degrees of freedom required to generate each operator. Out of the 505 unique mediator combinations identified, 440 are found to be minimal, with 12 cases necessitating only two distinct heavy species. While our findings reproduce the scalar- and fermion-mediated results of Ref.[1], we significantly extend the classification by providing the first comprehensive compilation of 324 minimal UV completions featuring vector resonances -- a category previously unexplored in this context.

==> (inline-0) <==
\begin{longtable}{c|p{0.65\textwidth}}
    \toprule
    \multicolumn{2}{c}{Scalar}\\
    \midrule
    \multicolumn{1}{c}{$\left(SU(3)_C,\ SU(2)_L,\ U(1)_Y\right)$} & \multicolumn{1}{c}{Operator types} \\
    \midrule
    \endhead
  $S_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\\
  \midrule
  $S_{3}\ (\mathbf{1},\ \mathbf{1},\ 2)$ & $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}}^{2} u_{\mathbb{C}}^{2}$\\
  \midrule
  $S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\\
  \midrule
  $S_{14}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}}^{2} u_{\mathbb{C}}^{2}$\\
  \midrule
  $S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}}^{2} u_{\mathbb{C}}^{2}$\\
  \midrule
  $S_{16}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}}^{2} u_{\mathbb{C}}^{2}$\\
  \midrule
  $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\\
  \midrule
  $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\\
  \midrule
  $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}}^{2} u_{\mathbb{C}}^{2}$\\
  \midrule
  $S_{28}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\\
  \midrule
  $S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}}^{2} u_{\mathbb{C}}^{2}$\\
  \midrule
  $S_{34}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\\
  \midrule
    \bottomrule
    \caption{Short-range resonance-to-operator map: scalar sector.}
    \label{tab:short_scalar}
\end{longtable}

\addtocounter{table}{-1}
\begin{longtable}{c|p{0.65\textwidth}}
    \toprule
    \multicolumn{2}{c}{Fermion}\\
    \midrule
    \multicolumn{1}{c}{$\left(SU(3)_C,\ SU(2)_L,\ U(1)_Y\right)$} & \multicolumn{1}{c}{Operator types} \\
    \midrule
    \endhead
  $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}}^{2} u_{\mathbb{C}}^{2}$\\
  \midrule
  $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\\
  \midrule
  $F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ & $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}}^{2} u_{\mathbb{C}}^{2}$\\
  \midrule
  $F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}}^{2} u_{\mathbb{C}}^{2}$\\
  \midrule
  $F_{11}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\\
  \midrule
  $F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$ & $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}}^{2} u_{\mathbb{C}}^{2}$\\
  \midrule
  $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $F_{13}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\\
  \midrule
  $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}}^{2} u_{\mathbb{C}}^{2}$\\
  \midrule
  $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\\
  \midrule
  $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}}^{2} u_{\mathbb{C}}^{2}$\\
  \midrule
  $F_{24}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ & $d_{\mathbb{C}}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $F^{(9)}_{8}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\\
  \midrule
  $F^{(9)}_{9}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\\
  \midrule
    \bottomrule
    \caption{Short-range resonance-to-operator map: fermion sector.}
    \label{tab:short_fermion}
\end{longtable}

\addtocounter{table}{-1}
\begin{longtable}{c|p{0.65\textwidth}}
    \toprule
    \multicolumn{2}{c}{Vector}\\
    \midrule
    \multicolumn{1}{c}{$\left(SU(3)_C,\ SU(2)_L,\ U(1)_Y\right)$} & \multicolumn{1}{c}{Operator types} \\
    \midrule
    \endhead
  $V_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}}^{2} u_{\mathbb{C}}^{2}$\\
  \midrule
  $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ & $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $V_{6}\ (\mathbf{1},\ \mathbf{3},\ 0)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}}^{2} u_{\mathbb{C}}^{2}$\\
  \midrule
  $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $L^{\dagger 2} Q^{2} u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $V_{30}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}}^{2} u_{\mathbb{C}}^{2}$\\
  \midrule
  $V_{32}\ (\mathbf{8},\ \mathbf{3},\ 0)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\\
  \midrule
  $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L^\dagger Q u_{\mathbb{C}}^{2}$\\
  \midrule
  $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ & $d_{\mathbb{C}}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb{C}}$\ \ $d_{\mathbb{C}}^{\dagger 2} e_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\
  \midrule
    \bottomrule
    \caption{Short-range resonance-to-operator map: vector sector.}
    \label{tab:short_vector}
\end{longtable}
\begin{longtable}{@{\hspace{1.2em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{\hspace{1.15em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{\hspace{1.15em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{}}
\hline
\multicolumn{3}{@{}l@{}}{{\normalsize\bfseries Operator type:} $L^{\dagger 2} Q^{2} u_{\mathbb C}^{2}$} \\
\hline
\textbf{Mediator 1} & \textbf{Mediator 2} & \textbf{Mediator 3} \\
\hline
\endfirsthead
\hline
\multicolumn{3}{@{}l@{}}{{\normalsize\bfseries Operator type:} $L^{\dagger 2} Q^{2} u_{\mathbb C}^{2}$} \\
\hline
\textbf{Mediator 1} & \textbf{Mediator 2} & \textbf{Mediator 3} \\
\hline
\endhead
\hline
\endfoot
$F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{8}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{8}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F^{(9)}_{8}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F^{(9)}_{8}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $S_{34}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $F^{(9)}_{8}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{34}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $F^{(9)}_{8}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{34}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $S_{34}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $S_{34}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ \\
\end{longtable}
\begin{longtable}{@{\hspace{1.2em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{\hspace{1.15em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{\hspace{1.15em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{}}
\hline
\multicolumn{3}{@{}l@{}}{{\normalsize\bfseries Operator type:} $d_{\mathbb C}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb C}$} \\
\hline
\textbf{Mediator 1} & \textbf{Mediator 2} & \textbf{Mediator 3} \\
\hline
\endfirsthead
\hline
\multicolumn{3}{@{}l@{}}{{\normalsize\bfseries Operator type:} $d_{\mathbb C}^\dagger L^{\dagger 2} Q Q^\dagger u_{\mathbb C}$} \\
\hline
\textbf{Mediator 1} & \textbf{Mediator 2} & \textbf{Mediator 3} \\
\hline
\endhead
\hline
\endfoot
$F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ &  \\
\textcolor{gray}{$F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} & \textcolor{gray}{$F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\cmidrule(lr){1-3}
$F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ &  \\
\textcolor{gray}{$F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} & \textcolor{gray}{$V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$} \\
\textcolor{gray}{$F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} & \textcolor{gray}{$V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$} \\
\textcolor{gray}{$F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} & \textcolor{gray}{$V_{32}\ (\mathbf{8},\ \mathbf{3},\ 0)$} \\
\textcolor{gray}{$F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$V_{6}\ (\mathbf{1},\ \mathbf{3},\ 0)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} & \textcolor{gray}{$F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$} & \textcolor{gray}{$F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ &  \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} & \textcolor{gray}{$V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$} \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ &  \\
\textcolor{gray}{$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} & \textcolor{gray}{$V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$} \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$ &  \\
\textcolor{gray}{$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} & \textcolor{gray}{$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$} \\
\textcolor{gray}{$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$} \\
\textcolor{gray}{$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$} & \textcolor{gray}{$V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$} \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$ &  \\
\textcolor{gray}{$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$} & \textcolor{gray}{$V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$} \\
\textcolor{gray}{$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} & \textcolor{gray}{$F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$} \\
\textcolor{gray}{$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} & \textcolor{gray}{$F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$} \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ &  \\
\textcolor{gray}{$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$} & \textcolor{gray}{$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} \\
\textcolor{gray}{$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$} & \textcolor{gray}{$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$} \\
\textcolor{gray}{$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$} & \textcolor{gray}{$F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} \\
\textcolor{gray}{$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$} & \textcolor{gray}{$F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$} \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ &  \\
\textcolor{gray}{$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$} & \textcolor{gray}{$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} \\
\textcolor{gray}{$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$} & \textcolor{gray}{$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$} \\
\textcolor{gray}{$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$} & \textcolor{gray}{$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$} \\
\textcolor{gray}{$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$} & \textcolor{gray}{$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$} \\
\cmidrule(lr){1-3}
$F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{30}\ (\mathbf{8},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{32}\ (\mathbf{8},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{30}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ & $V_{32}\ (\mathbf{8},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{9}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{9}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{9}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{9}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{6}\ (\mathbf{1},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{6}\ (\mathbf{1},\ \mathbf{3},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{30}\ (\mathbf{8},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{32}\ (\mathbf{8},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{9}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{9}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $V_{32}\ (\mathbf{8},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $V_{6}\ (\mathbf{1},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{6}\ (\mathbf{1},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F^{(9)}_{9}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{30}\ (\mathbf{8},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{32}\ (\mathbf{8},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{6}\ (\mathbf{1},\ \mathbf{3},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F^{(9)}_{9}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F^{(9)}_{9}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{20}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $V_{32}\ (\mathbf{8},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{16}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $V_{6}\ (\mathbf{1},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $V_{32}\ (\mathbf{8},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ & $V_{6}\ (\mathbf{1},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{6}\ (\mathbf{1},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ & $V_{32}\ (\mathbf{8},\ \mathbf{3},\ 0)$ \\
\end{longtable}
\begin{longtable}{@{\hspace{1.2em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{\hspace{1.15em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{\hspace{1.15em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{}}
\hline
\multicolumn{3}{@{}l@{}}{{\normalsize\bfseries Operator type:} $d_{\mathbb C}^\dagger e_{\mathbb C} L^\dagger Q u_{\mathbb C}^{2}$} \\
\hline
\textbf{Mediator 1} & \textbf{Mediator 2} & \textbf{Mediator 3} \\
\hline
\endfirsthead
\hline
\multicolumn{3}{@{}l@{}}{{\normalsize\bfseries Operator type:} $d_{\mathbb C}^\dagger e_{\mathbb C} L^\dagger Q u_{\mathbb C}^{2}$} \\
\hline
\textbf{Mediator 1} & \textbf{Mediator 2} & \textbf{Mediator 3} \\
\hline
\endhead
\hline
\endfoot
$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ &  \\
\textcolor{gray}{$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} & \textcolor{gray}{$V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} & \textcolor{gray}{$V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$} \\
\textcolor{gray}{$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} & \textcolor{gray}{$V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$} \\
\textcolor{gray}{$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} & \textcolor{gray}{$V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} & \textcolor{gray}{$V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$} & \textcolor{gray}{$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ &  \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$} & \textcolor{gray}{$V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$} \\
\cmidrule(lr){1-3}
$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ &  \\
\textcolor{gray}{$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$} & \textcolor{gray}{$F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$} & \textcolor{gray}{$V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$} \\
\textcolor{gray}{$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$} & \textcolor{gray}{$F^{(9)}_{8}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$} & \textcolor{gray}{$V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$} \\
\textcolor{gray}{$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$} & \textcolor{gray}{$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$} & \textcolor{gray}{$V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$} \\
\textcolor{gray}{$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$} & \textcolor{gray}{$F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$} & \textcolor{gray}{$V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$} \\
\cmidrule(lr){1-3}
$F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{8}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{8}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ \\
\cmidrule(lr){1-3}
$S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $F^{(9)}_{8}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$ \\
\cmidrule(lr){1-3}
$S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F^{(9)}_{8}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{21}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F^{(9)}_{8}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ & $V_{27}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\end{longtable}
\begin{longtable}{@{\hspace{1.2em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{\hspace{1.15em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{\hspace{1.15em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{}}
\hline
\multicolumn{3}{@{}l@{}}{{\normalsize\bfseries Operator type:} $d_{\mathbb C}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$} \\
\hline
\textbf{Mediator 1} & \textbf{Mediator 2} & \textbf{Mediator 3} \\
\hline
\endfirsthead
\hline
\multicolumn{3}{@{}l@{}}{{\normalsize\bfseries Operator type:} $d_{\mathbb C}^{\dagger 2} L^{\dagger 2} Q^{\dagger 2}$} \\
\hline
\textbf{Mediator 1} & \textbf{Mediator 2} & \textbf{Mediator 3} \\
\hline
\endhead
\hline
\endfoot
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{13}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{24}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F_{24}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F_{13}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F_{24}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{34}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{34}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $F_{24}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F_{24}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{7}\ (\mathbf{8},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $S_{34}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $F_{24}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{22}\ (\mathbf{3},\ \mathbf{3},\ -1/3)$ & $F_{5}\ (\mathbf{1},\ \mathbf{3},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $S_{34}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $S_{34}\ (\mathbf{6},\ \mathbf{3},\ 1/3)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{8}\ (\mathbf{1},\ \mathbf{3},\ 1)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{17}\ (\mathbf{3},\ \mathbf{3},\ 2/3)$ \\
\end{longtable}
\begin{longtable}{@{\hspace{1.2em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{\hspace{1.15em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{\hspace{1.15em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{}}
\hline
\multicolumn{3}{@{}l@{}}{{\normalsize\bfseries Operator type:} $d_{\mathbb C}^{\dagger 2} e_{\mathbb C} L^\dagger Q^\dagger u_{\mathbb C}$} \\
\hline
\textbf{Mediator 1} & \textbf{Mediator 2} & \textbf{Mediator 3} \\
\hline
\endfirsthead
\hline
\multicolumn{3}{@{}l@{}}{{\normalsize\bfseries Operator type:} $d_{\mathbb C}^{\dagger 2} e_{\mathbb C} L^\dagger Q^\dagger u_{\mathbb C}$} \\
\hline
\textbf{Mediator 1} & \textbf{Mediator 2} & \textbf{Mediator 3} \\
\hline
\endhead
\hline
\endfoot
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ &  \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$} & \textcolor{gray}{$F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$} \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$} & \textcolor{gray}{$F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$} \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$} & \textcolor{gray}{$F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$} \\
\textcolor{gray}{$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$} & \textcolor{gray}{$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$} & \textcolor{gray}{$F_{24}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$} \\
\cmidrule(lr){1-3}
$F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{13}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{24}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{13}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{24}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{24}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F_{24}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F_{24}\ (\mathbf{6},\ \mathbf{2},\ -1/6)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $V_{16}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ & $V_{28}\ (\mathbf{6},\ \mathbf{2},\ 5/6)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F^{(9)}_{6}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{39}\ (\mathbf{8},\ \mathbf{2},\ 1/2)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{12}\ (\mathbf{3},\ \mathbf{2},\ -5/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{14}\ (\mathbf{3},\ \mathbf{2},\ 7/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $S_{20}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ & $F_{3}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{17}\ (\mathbf{3},\ \mathbf{2},\ 1/6)$ \\
\cmidrule(lr){1-3}
$S_{4}\ (\mathbf{1},\ \mathbf{2},\ 1/2)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{5}\ (\mathbf{1},\ \mathbf{2},\ 3/2)$ \\
\end{longtable}
\begin{longtable}{@{\hspace{1.2em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{\hspace{1.15em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{\hspace{1.15em}}>{\raggedright\arraybackslash}p{0.255\textwidth}@{}}
\hline
\multicolumn{3}{@{}l@{}}{{\normalsize\bfseries Operator type:} $d_{\mathbb C}^{\dagger 2} e_{\mathbb C}^{2} u_{\mathbb C}^{2}$} \\
\hline
\textbf{Mediator 1} & \textbf{Mediator 2} & \textbf{Mediator 3} \\
\hline
\endfirsthead
\hline
\multicolumn{3}{@{}l@{}}{{\normalsize\bfseries Operator type:} $d_{\mathbb C}^{\dagger 2} e_{\mathbb C}^{2} u_{\mathbb C}^{2}$} \\
\hline
\textbf{Mediator 1} & \textbf{Mediator 2} & \textbf{Mediator 3} \\
\hline
\endhead
\hline
\endfoot
$F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F^{(9)}_{5}\ (\mathbf{8},\ \mathbf{1},\ 0)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{10}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{1}\ (\mathbf{1},\ \mathbf{1},\ 0)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{15}\ (\mathbf{3},\ \mathbf{1},\ -1/3)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ \\
\cmidrule(lr){1-3}
$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F_{23}\ (\mathbf{6},\ \mathbf{1},\ 1/3)$ & $V_{13}\ (\mathbf{3},\ \mathbf{1},\ 2/3)$ \\
\cmidrule(lr){1-3}
$S_{3}\ (\mathbf{1},\ \mathbf{1},\ 2)$ & $F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{3}\ (\mathbf{1},\ \mathbf{1},\ 2)$ & $F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{3}\ (\mathbf{1},\ \mathbf{1},\ 2)$ & $F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$ & $V_{2}\ (\mathbf{1},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{3}\ (\mathbf{1},\ \mathbf{1},\ 2)$ & $F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$ & $V_{31}\ (\mathbf{8},\ \mathbf{1},\ 1)$ \\
\cmidrule(lr){1-3}
$S_{3}\ (\mathbf{1},\ \mathbf{1},\ 2)$ & $S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $F^{(9)}_{3}\ (\mathbf{3},\ \mathbf{1},\ -4/3)$ \\
\cmidrule(lr){1-3}
$S_{3}\ (\mathbf{1},\ \mathbf{1},\ 2)$ & $S_{27}\ (\mathbf{6},\ \mathbf{1},\ -2/3)$ & $S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ \\
\cmidrule(lr){1-3}
$S_{3}\ (\mathbf{1},\ \mathbf{1},\ 2)$ & $S_{29}\ (\mathbf{6},\ \mathbf{1},\ 4/3)$ & $F^{(9)}_{4}\ (\mathbf{3},\ \mathbf{1},\ 5/3)$ \\
\end{longtable}
